Extremal root paths of Schur \(\sigma\)-groups and first \(3\)-class field towers with four stages

An extremal property of finite Schur sigma-groups G is described in terms of their path to the root in the descendant tree of their abelianization G/G'. The phenomenon is illustrated and verified by all known examples of Galois groups G=Gal(F(3,infty,K)/K) of 3-class field towers K=F(3,0,K)<F(3,1,K)<F(3,2,K)<=...<=F(3,infty,K) of imaginary quadratic number fields K=Q(sqrt{d}), d<0, with elementary 3-class group Cl(3,K) of rank two. Such Galois groups must be Schur sigma-groups and the existence of towers with at least four stages is justified by showing the non-existence of suitable Schur sigma-groups G with derived length dl(G)<=3. By means of counter-examples, it is emphasized that real quadratic number fields with the same type of 3-class group reveal a totally different behavior, usually without extremal path.

==> E8ES1.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted fork topology of the first excited state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
{\color{blue}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
{\color{red}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (\(1\)st excited state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\left\lbrace\mathrm{c}\binom{1}{\rightarrow}\right\rbrace^{2}\ }^{\text{Mainline}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\left\lbrace\binom{2}{\leftarrow}\mathrm{c}\binom{1}{\leftarrow}\mathrm{c}\right\rbrace\ }^{\text{Trunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant TKT E.8:}}
\put(9,-5){\makebox(0,0)[cc]{\(-370\,740\)}}

% kappa_0 mainline
{\color{red}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_4=1\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\put(0,0){\circle*{0.2}}
\put(0,0){\line(0,-1){2}}
\multiput(0,-2)(0,-2){1}{\circle*{0.2}}
}
\multiput(0,-4)(0,-2){5}{\circle*{0.2}}
\multiput(0,-2)(0,-2){5}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,8\rangle)\)}}

% kappa_1
{\color{blue}
\put(-3,-7){\makebox(0,0)[cc]{metabelianizations}}
\multiput(-3,-8)(0,-4){1}{\circle*{0.2}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
}
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-8){2}{\circle*{0.2}}

% ldots
{\color{blue}
\multiput(-2,-8)(0,-4){1}{\circle*{0.2}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
}
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-8){2}{\circle*{0.2}}

% kappa_m
{\color{blue}
\put(-1,-8){\circle*{0.2}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
}
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-2)(0,-8){2}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-8){2}{\circle*{0.2}}
\put(0,-6){\line(-1,-2){1}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
\multiput(5,-12)(1,0){3}{\vector(-2,1){7.9}}
%\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
{\color{red}
\put(0,-2){\line(1,-1){4}}
\put(2.7,-4){\makebox(0,0)[cc]{\(s_3=2\)}}
}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
{\color{red}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.8,-7){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(3.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
}
\multiput(3.95,-10.05)(0,-2){3}{\framebox(0.1,0.1){}}
{\color{red}
\put(4,-6){\line(0,-1){2}}
}
\multiput(4,-8)(0,-2){3}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(0,-4){1}{\circle*{0.1}}
\multiput(0.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(2,-6)(0,-4){1}{\circle*{0.1}}
\multiput(1.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\put(2.9,-6.1){\framebox(0.2,0.2){}}
\multiput(3,-6)(0,-4){1}{\circle*{0.1}}
\multiput(2.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}
{\color{red}
\put(6.7,-10){\makebox(0,0)[cc]{\(s_1=2\)}}
}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
{\color{red}
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
{\color{red}
\put(4,-8){\line(1,-4){1}}
\multiput(4.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(5,-12)(0,-4){1}{\circle*{0.1}}
}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
{\color{red}
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
{\color{red}
\put(4,-8){\line(1,-2){2}}
\multiput(5.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(6,-12)(0,-4){1}{\circle*{0.1}}
}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
{\color{red}
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(4,-8){\line(3,-4){3}}
\put(6.9,-12.1){\framebox(0.2,0.2){}}
\multiput(7,-12)(0,-4){1}{\circle*{0.1}}
}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(9,-18)(0,-4){1}{\circle*{0.1}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(10,-18)(0,-4){1}{\circle*{0.1}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\put(10.9,-18.1){\framebox(0.2,0.2){}}
\multiput(11,-18)(0,-4){1}{\circle*{0.1}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
{\color{blue}
\put(-2,-8.25){\oval(3,1.5)}
}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}
{\color{red}
\put(6,-12.25){\oval(3,1.5)}
}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> E8ES2.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted fork topology of the second excited state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
{\color{blue}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
{\color{red}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (\(2\)nd excited state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\left\lbrace\mathrm{c}\binom{1}{\rightarrow}\right\rbrace^{4}\ }^{\text{Mainline}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\left\lbrace\binom{2}{\leftarrow}\mathrm{c}\binom{1}{\leftarrow}\mathrm{c}\right\rbrace^{2}\ }^{\text{Trunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant TKT E.8:}}
\put(9,-5){\makebox(0,0)[cc]{\(-4\,087\,295\)}}

% kappa_0 mainline
{\color{red}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_6=1\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\put(0,0){\circle*{0.2}}
\put(0,0){\line(0,-1){2}}
\multiput(0,-2)(0,-2){1}{\circle*{0.2}}
}
\multiput(0,-4)(0,-2){5}{\circle*{0.2}}
\multiput(0,-2)(0,-2){5}{\line(0,-1){2}}
\multiput(0,-10)(0,-2){1}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,8\rangle)\)}}

% kappa_1
{\color{blue}
\put(-3,-11){\makebox(0,0)[cc]{metabelianizations}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(-3,-12)(0,-4){1}{\circle*{0.2}}
}
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){2}{\circle*{0.2}}

% ldots
{\color{blue}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}
}
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){2}{\circle*{0.2}}

% kappa_m
{\color{blue}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-12){\circle*{0.2}}
}
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-2)(0,-4){2}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-4){2}{\circle*{0.2}}
\put(0,-10){\line(-1,-2){1}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
\multiput(9,-18)(1,0){3}{\vector(-2,1){11.9}}

% first bifurcation
{\color{red}
\put(0,-2){\line(1,-1){4}}
\put(2.7,-4){\makebox(0,0)[cc]{\(s_5=2\)}}
}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
{\color{red}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.8,-7){\makebox(0,0)[cc]{\(s_4=1\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(3.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
}
\multiput(3.95,-10.05)(0,-2){3}{\framebox(0.1,0.1){}}
{\color{red}
\put(4,-6){\line(0,-1){2}}
}
\multiput(4,-8)(0,-2){3}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(0,-4){1}{\circle*{0.1}}
\multiput(0.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(2,-6)(0,-4){1}{\circle*{0.1}}
\multiput(1.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\put(2.9,-6.1){\framebox(0.2,0.2){}}
\multiput(3,-6)(0,-4){1}{\circle*{0.1}}
\multiput(2.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% second bifurcation
{\color{red}
\put(4,-8){\line(1,-1){4}}
\put(6.7,-10){\makebox(0,0)[cc]{\(s_3=2\)}}
}

% kappa_0 mainline
{\color{red}
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.8,-13){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(7.95,-12.05)(0,-2){2}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){1}{\line(0,-1){2}}
}
\multiput(7.95,-16.05)(0,-2){1}{\framebox(0.1,0.1){}}
\multiput(8,-14)(0,-2){1}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(5,-12)(0,-4){1}{\circle*{0.1}}
\multiput(4.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(5.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(6,-12)(0,-4){1}{\circle*{0.1}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(4,-8){\line(3,-4){3}}
\put(6.9,-12.1){\framebox(0.2,0.2){}}
\multiput(7,-12)(0,-4){1}{\circle*{0.1}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}
{\color{red}
\put(10.7,-16){\makebox(0,0)[cc]{\(s_1=2\)}}
}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
{\color{red}
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(9,-18)(0,-4){1}{\circle*{0.1}}
}

% ldots
{\color{red}
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(10,-18)(0,-4){1}{\circle*{0.1}}
}

% kappa_m
{\color{red}
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\put(10.9,-18.1){\framebox(0.2,0.2){}}
\multiput(11,-18)(0,-4){1}{\circle*{0.1}}
}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
{\color{blue}
\put(-2,-12.25){\oval(3,1.5)}
}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}
{\color{red}
\put(10,-18.25){\oval(3,1.5)}
}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> E8GS.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted sibling topology of the ground state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
{\color{blue}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
}
{\color{red}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (ground state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant TKT E.8:}}
\put(9,-5){\makebox(0,0)[cc]{\(-34\,867\)}}

% kappa_0 mainline
{\color{red}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
\put(0.1,-4.2){\makebox(0,0)[lt]{\(\langle 303\rangle\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\put(0,0){\circle*{0.2}}
\multiput(0,0)(0,-2){1}{\line(0,-1){2}}
\put(0,-2){\circle*{0.2}}
}
\multiput(0,-4)(0,-2){5}{\circle*{0.2}}
\multiput(0,-2)(0,-2){5}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,8\rangle)\)}}

% kappa_1
{\color{blue}
\put(-3,-3){\makebox(0,0)[cc]{metabelianizations}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-4.8){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
\multiput(-3,-4)(0,-4){1}{\circle*{0.2}}
}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-8)(0,-4){2}{\circle*{0.2}}

% ldots
{\color{blue}
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-4.8){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\multiput(-2,-4)(0,-4){1}{\circle*{0.2}}
}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-8)(0,-4){2}{\circle*{0.2}}

% kappa_m
{\color{blue}
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-4.8){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
\multiput(-1,-4)(0,-4){1}{\circle*{0.2}}
}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(-1,-8)(0,-4){2}{\circle*{0.2}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
\multiput(1,-6)(1,0){3}{\vector(-2,1){3.9}}
%\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
%\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}
{\color{red}
\put(2.7,-4){\makebox(0,0)[cc]{\(s_1=2\)}}
}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-6.2){\makebox(0,0)[lt]{\(\langle 621\rangle\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
{\color{red}
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-6.8){\makebox(0,0)[cc]{\(\langle 624\rangle\)}}
}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
{\color{red}
\put(0,-2){\line(1,-4){1}}
\multiput(0.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(0,-4){1}{\circle*{0.1}}
}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
{\color{red}
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-6.8){\makebox(0,0)[cc]{\(\langle 620\rangle\)}}
}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
{\color{red}
\put(0,-2){\line(1,-2){2}}
\multiput(1.9,-6.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(2,-6)(0,-4){1}{\circle*{0.1}}
}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
{\color{red}
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-6.8){\makebox(0,0)[cc]{\(\langle 622\rangle\)}}
}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(0,-2){\line(3,-4){3}}
\put(2.9,-6.1){\framebox(0.2,0.2){}}
\multiput(3,-6)(0,-4){1}{\circle*{0.1}}
}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(5,-12)(0,-4){1}{\circle*{0.1}}
\multiput(4.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(5.9,-12.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(6,-12)(0,-4){1}{\circle*{0.1}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(4,-8){\line(3,-4){3}}
\put(6.9,-12.1){\framebox(0.2,0.2){}}
\multiput(7,-12)(0,-4){1}{\circle*{0.1}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(9,-18)(0,-4){1}{\circle*{0.1}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.9,-18.1)(0,-4){1}{\framebox(0.2,0.2){}}
\multiput(10,-18)(0,-4){1}{\circle*{0.1}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\put(10.9,-18.1){\framebox(0.2,0.2){}}
\multiput(11,-18)(0,-4){1}{\circle*{0.1}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
{\color{blue}
\put(-2,-4.25){\oval(3,1.5)}
}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}
{\color{red}
\put(2,-6.25){\oval(3,1.5)}
}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> F13Lo37.tex <==
% Tree Topology Fork, lo > 37, Complex F.13, d = -224580

{\tiny

\setlength{\unitlength}{0.4cm}
\begin{picture}(17,49)(0,-48)

%*******************************************************

% scale of orders
\put(-2,0){\line(0,-1){46}}
\multiput(-2.1,0)(0,-2){23}{\line(1,0){0.2}}

\put(-2.2,0){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-1.8,0){\makebox(0,0)[lc]{\(3^7\)}}
\put(-2.2,-2){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-1.8,-2){\makebox(0,0)[lc]{\(3^8\)}}
{\color{blue}
\put(-2.2,-4){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-1.8,-4){\makebox(0,0)[lc]{\(3^9\)}}
}
\put(-2.2,-6){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-1.8,-6){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-2.2,-8){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-1.8,-8){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-2.2,-10){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-1.8,-10){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-2.2,-12){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-1.8,-12){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-2.2,-14){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-1.8,-14){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-2.2,-16){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-1.8,-16){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-2.2,-18){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-1.8,-18){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-2.2,-20){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-1.8,-20){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-2.2,-22){\makebox(0,0)[rc]{\(387\,420\,489\)}}
\put(-1.8,-22){\makebox(0,0)[lc]{\(3^{18}\)}}
\put(-2.2,-24){\makebox(0,0)[rc]{\(1\,162\,261\,467\)}}
\put(-1.8,-24){\makebox(0,0)[lc]{\(3^{19}\)}}
\put(-2.2,-26){\makebox(0,0)[rc]{\(3\,486\,784\,401\)}}
\put(-1.8,-26){\makebox(0,0)[lc]{\(3^{20}\)}}
\put(-2.2,-28){\makebox(0,0)[rc]{\(10\,460\,353\,203\)}}
\put(-1.8,-28){\makebox(0,0)[lc]{\(3^{21}\)}}
\put(-2.2,-30){\makebox(0,0)[rc]{\(31\,381\,059\,609\)}}
\put(-1.8,-30){\makebox(0,0)[lc]{\(3^{22}\)}}
\put(-2.2,-32){\makebox(0,0)[rc]{\(94\,143\,178\,827\)}}
\put(-1.8,-32){\makebox(0,0)[lc]{\(3^{23}\)}}
\put(-2.2,-34){\makebox(0,0)[rc]{\(282\,429\,536\,481\)}}
\put(-1.8,-34){\makebox(0,0)[lc]{\(3^{24}\)}}
\put(-2.2,-36){\makebox(0,0)[rc]{\(847\,288\,609\,443\)}}
\put(-1.8,-36){\makebox(0,0)[lc]{\(3^{25}\)}}
\put(-2.2,-38){\makebox(0,0)[rc]{\(2\,541\,865\,828\,329\)}}
\put(-1.8,-38){\makebox(0,0)[lc]{\(3^{26}\)}}
\put(-2.2,-40){\makebox(0,0)[rc]{\(7\,625\,597\,484\,987\)}}
\put(-1.8,-40){\makebox(0,0)[lc]{\(3^{27}\)}}
\put(-2.2,-42){\makebox(0,0)[rc]{\(22\,876\,792\,454\,961\)}}
\put(-1.8,-42){\makebox(0,0)[lc]{\(3^{28}\)}}
\put(-2.2,-44){\makebox(0,0)[rc]{\(68\,630\,377\,364\,883\)}}
\put(-1.8,-44){\makebox(0,0)[lc]{\(3^{29}\)}}
\put(-2.2,-46){\makebox(0,0)[rc]{\(205\,891\,132\,094\,649\)}}
\put(-1.8,-46){\makebox(0,0)[lc]{\(3^{30}\)}}

\put(-2,-46){\vector(0,-1){1}}
\put(-2,-47.5){\makebox(0,0)[ct]{Order \(3^n\)}}

%*******************************************************

% common ancestor
{\color{red}
\put(5.8,0.4){\makebox(0,0)[rc]{fork}}
\put(6.2,0.4){\makebox(0,0)[lc]{\(\pi{M}=\pi^{c-4}{S}=P_7=\langle 3^7,64\rangle\)}}
\put(6.2,-0.1){\makebox(0,0)[lc]{\(\mathrm{b}.10\)}}

\put(6,0){\circle*{0.2}}
}

\put(6,0){\line(-1,-2){2}}

% bastard of step size 2
{\color{blue}
\put(4,-4){\circle*{0.2}}
\put(3.8,-4.4){\makebox(0,0)[rc]{metabelianization}}
\put(4.2,-4.4){\makebox(0,0)[lc]{\(M=P_7-\#2;41\)}}
\put(4.2,-4.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}
}

{\color{red}
\put(6,0){\line(1,-4){2}}
\put(7.3,-4.9){\makebox(0,0)[lc]{\(s_{c-4}=4\)}}

% bastard of step size 4
\put(7.9,-8.1){\framebox(0.2,0.2){}}
\put(8.2,-8.4){\makebox(0,0)[lc]{\(\pi^{c-5}{S}=P_7-\#4;9\) (or 15 or 18 or 20)}}
\put(8.2,-8.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}

\put(8,-8){\line(0,-1){4}}
\put(8.2,-10){\makebox(0,0)[lc]{\(s_{c-5}=2\)}}

% bastard of step size 2
\put(7.9,-12.1){\framebox(0.2,0.2){}}
\put(8.4,-12.4){\makebox(0,0)[lc]{\(\pi^{c-6}{S}=\pi^{c-5}{S}-\#2;10\)}}
\put(8.4,-12.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}

\put(8,-12){\line(1,-4){2}}
\put(9.2,-16){\makebox(0,0)[lc]{\(s_{c-6}=4\)}}

% bastard of step size 4
\put(9.7,-20){\makebox(0,0)[rc]{one among \(12\) possible selections}}
\put(9.9,-20.1){\framebox(0.2,0.2){}}
\put(10.2,-20.4){\makebox(0,0)[lc]{\(\pi^{c-7}{S}=\pi^{c-6}{S}-\#4;144\)}}
\put(10.2,-20.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}

\put(10,-20){\line(0,-1){10}}
\put(10.2,-25){\makebox(0,0)[lc]{\(s_{c-7}=5\)}}

% bastard of step size 5
\put(9.9,-30.1){\framebox(0.2,0.2){}}
\put(10.4,-30.4){\makebox(0,0)[lc]{\(\pi^{c-8}{S}=\pi^{c-7}{S}-\#5;2516\)}}
\put(10.4,-30.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}

\put(10,-30){\line(1,-4){4}}
\put(12.2,-38){\makebox(0,0)[lc]{\(s_{c-8}=8\)}}

% bastard of step size 8
\put(13.9,-46.1){\framebox(0.2,0.2){}}
\put(14.2,-46.4){\makebox(0,0)[lc]{\(\pi^{c-9}{S}=\pi^{c-8}{S}-\#8;1\)}}
\put(14.2,-46.9){\makebox(0,0)[lc]{\(\mathrm{F}.13\)}}

\put(14,-46){\vector(0,-1){2}}
\put(14,-48.3){\makebox(0,0)[cc]{\(\mathrm{dl}=4\)}}

%\put(12,-32){\line(0,-1){2}}
%\put(10.2,-34.2){\makebox(0,0)[lc]{\(s_{c-9}=7\)}}

% topology symbol
\put(8.2,-1.5){\makebox(0,0)[lc]{Topology Symbol:}}
\put(8.2,-2.4){\makebox(0,0)[lc]{\(\mathrm{F}\binom{2}{\rightarrow}\mathrm{b}\binom{4}{\leftarrow}\mathrm{F}\binom{2}{\leftarrow}\mathrm{F}\binom{4}{\leftarrow}\mathrm{F}\binom{5}{\leftarrow}\mathrm{F}\binom{8}{\leftarrow}\mathrm{F}\binom{7}{\leftarrow}\mathrm{F}\binom{12}{\leftarrow}\mathrm{F}\cdots\)}}
}

%*******************************************************

\end{picture}

}

==> F7Lo20.tex <==
% Tree Topology Fork, lo = 20, Complex F.7, d = -225299

{\tiny

\setlength{\unitlength}{0.7cm}
\begin{picture}(14,29)(0,-28)

%*******************************************************

% scale of orders
\put(0,0){\line(0,-1){26}}
\multiput(-0.1,0)(0,-2){14}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^8\)}}
{\color{blue}
\put(-0.2,-4){\makebox(0,0)[rc]{\(19\,683\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^9\)}}
}
\put(-0.2,-6){\makebox(0,0)[rc]{\(59\,049\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(177\,147\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(531\,441\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-12){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-14){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-0.2,-20){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(0.2,-20){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-0.2,-22){\makebox(0,0)[rc]{\(387\,420\,489\)}}
\put(0.2,-22){\makebox(0,0)[lc]{\(3^{18}\)}}
\put(-0.2,-24){\makebox(0,0)[rc]{\(1\,162\,261\,467\)}}
\put(0.2,-24){\makebox(0,0)[lc]{\(3^{19}\)}}
{\color{red}
\put(-0.2,-26){\makebox(0,0)[rc]{\(3\,486\,784\,401\)}}
\put(0.2,-26){\makebox(0,0)[lc]{\(3^{20}\)}}
}

\put(0,-26){\vector(0,-1){1}}
\put(0,-27.5){\makebox(0,0)[ct]{Order \(3^n\)}}

%*******************************************************

% common ancestor
{\color{red}
\put(5.8,0.4){\makebox(0,0)[rc]{fork}}
\put(6.2,0.4){\makebox(0,0)[lc]{\(\pi{M}=\pi^5{S}=P_7=\langle 3^7,64\rangle\)}}
\put(6.2,0.1){\makebox(0,0)[lc]{\(\mathrm{b}.10\)}}

\put(6,0){\circle*{0.2}}
}

\put(6,0){\line(-1,-2){2}}

% bastard of step size 2
{\color{blue}
\put(4,-4){\circle*{0.2}}
\put(3.8,-4.4){\makebox(0,0)[rc]{metabelianization}}
\put(4.2,-4.4){\makebox(0,0)[lc]{\(M=P_7-\#2;55\)}}
\put(4.2,-4.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}
}

{\color{red}
\put(6,0){\line(1,-4){2}}
\put(7.3,-4.7){\makebox(0,0)[lc]{\(s_5=4\)}}

% bastard of step size 4
\put(7.9,-8.1){\framebox(0.2,0.2){}}
\put(8.2,-8.4){\makebox(0,0)[lc]{\(\pi^4{S}=P_7-\#4;196\) (or 121 or 131)}}
\put(8.2,-8.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}

\put(8,-8){\line(0,-1){4}}
\put(8.2,-10){\makebox(0,0)[lc]{\(s_4=2\)}}

% bastard of step size 2
\put(7.9,-12.1){\framebox(0.2,0.2){}}
\put(8.3,-12.4){\makebox(0,0)[lc]{\(\pi^3{S}=\pi^4{S}-\#2;31\)}}
\put(8.3,-12.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}

\put(8,-12){\line(1,-4){2}}
\put(9.2,-16){\makebox(0,0)[lc]{\(s_3=4\)}}

% bastard of step size 4
\put(9.7,-20){\makebox(0,0)[rc]{one among \(27\) possible selections}}
\put(9.9,-20.1){\framebox(0.2,0.2){}}
\put(10.2,-20.4){\makebox(0,0)[lc]{\(\pi^2{S}=\pi^3{S}-\#4;1\)}}
\put(10.2,-20.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}

\put(10,-20){\line(0,-1){2}}
\put(10.2,-21.2){\makebox(0,0)[lt]{\(s_2=1\)}}

% child of step size 1
\put(9.9,-22.1){\framebox(0.2,0.2){}}
\put(10.4,-22.4){\makebox(0,0)[lc]{\(\pi{S}=\pi^2{S}-\#1;2\)}}
\put(10.4,-22.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}

\put(10,-22){\line(1,-2){2}}
\put(11.2,-24){\makebox(0,0)[lc]{\(s_1=2\)}}

% bastard of step size 2
\put(11.9,-26.1){\framebox(0.2,0.2){}}
\put(12,-26){\circle*{0.1}}
\put(12.2,-26.4){\makebox(0,0)[lc]{\(S=\pi{S}-\#2;1\)}}
\put(12.2,-26.7){\makebox(0,0)[lc]{\(\mathrm{F}.7\)}}

% topology symbol
\put(8.2,-1.8){\makebox(0,0)[lc]{Topology Symbol:}}
\put(8.2,-2.4){\makebox(0,0)[lc]{\(\mathrm{F}\binom{2}{\rightarrow}\mathrm{b}\binom{4}{\leftarrow}\mathrm{F}\binom{2}{\leftarrow}\mathrm{F}\binom{4}{\leftarrow}\mathrm{F}\binom{1}{\leftarrow}\mathrm{F}\binom{2}{\leftarrow}\mathrm{F}\)}}
}

%*******************************************************

\end{picture}

}

==> G19.tex <==
% sigma-descendant tree of <243,9>

\setlength{\unitlength}{0.8cm}
\begin{picture}(15,21)(0,-20)

% scale of orders
\put(0,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}

\put(0,0){\line(0,-1){18}}
\multiput(-0.1,0)(0,-2){10}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-0.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-0.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
{\color{red}
\put(-0.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
}
\put(-0.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(3^{14}\)}}

\put(0,-18){\vector(0,-1){2}}

%*******************************************************

% grandparent

{\color{red}
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 9\rangle\)}}
\put(2.2,0.2){\makebox(0,0)[lc]{root}}
\put(2,0){\circle*{0.2}}

% parent
\put(2,0){\line(0,-1){2}}

\put(2.2,-1.8){\makebox(0,0)[lc]{\(1^{\text{st}}\) bifurcation}}
}
{\color{blue}
\put(2.2,-1.3){\makebox(0,0)[lc]{metabelianization}}
\put(1.8,-1.3){\makebox(0,0)[rc]{\(W=\)}}
\put(1.8,-1.8){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(2,-2){\circle*{0.1}}
}

% terminal child of step size 1
\put(2,-2){\line(0,-1){2}}

\put(1.8,-3.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(1.9,-4.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
% \put(1.8,-4){\oval(1.6,1.3)}
% \put(2,-4.9){\makebox(0,0)[cc]{\underbar{\textbf{+214\,712}}}}
% \put(2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{55(86\%)}}}}

% capable step size 2 children and their descendants

%*******************************************************

% child 1

{\color{red}
\put(2,-2){\line(1,-2){2}}

\put(4.2,-5.8){\makebox(0,0)[lc]{\(\langle 625\rangle\)}}
\put(3.9,-6.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
% \put(9.4,-5.8){\oval(12,1.3)}
% \put(6,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{+24\,126\,593\ ?}}}}
% \put(6,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{6(9\%)}}}}

\put(4,-6){\line(0,-1){2}}

\put(4.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(3.8,-7.8){\makebox(0,0)[rc]{\(2^{\text{nd}}\) bifurcations}}
\put(3.95,-8.05){\framebox(0.1,0.1){}}
}

\put(4,-8){\line(1,-2){1}}

\put(5.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(4.9,-10.1){\framebox(0.2,0.2){}}

{\color{red}
\put(4,-8){\line(0,-1){4}}

\put(4.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(3.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(4,-12){\circle*{0.1}}

% distribution of 3rd 3-class groups
\put(4.2,-12){\oval(2.6,1.3)}
\put(4,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-12\,067\ ?}}}}
}
% \put(4,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{30(65\%)}}}}

%*******************************************************

% child 2
\put(2,-2){\line(1,-1){4}}

\put(6.2,-5.8){\makebox(0,0)[lc]{\(\langle 626\rangle\)}}
\put(5.9,-6.1){\framebox(0.2,0.2){}}

%*******************************************************

% child 3
\put(2,-2){\line(3,-2){6}}

\put(8.2,-5.8){\makebox(0,0)[lc]{\(\langle 627\rangle\)}}
\put(8.2,-6.1){\makebox(0,0)[lc]{\(=\Phi\)}}
\put(7.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

\put(8,-8){\line(1,-1){2}}

\put(10.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(9.9,-10.1){\framebox(0.2,0.2){}}

\put(8,-8){\line(0,-1){4}}

\put(8.2,-11.8){\makebox(0,0)[lc]{\(2;1\)}}
\put(7.9,-12.1){\framebox(0.2,0.2){}}

\put(8,-12){\line(0,-1){2}}

\put(8.2,-13.8){\makebox(0,0)[lc]{\(1;3\)}}
\put(7.8,-13.8){\makebox(0,0)[rc]{\(3^{\text{rd}}\) bifurcations}}
\put(7.95,-14.05){\framebox(0.1,0.1){}}

\put(8,-14){\line(1,-2){1}}

\put(9.1,-15.8){\makebox(0,0)[lc]{\(1;1..2\)}}
\put(8.8,-15.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(8.9,-16.1){\framebox(0.2,0.2){}}

\put(8,-14){\line(0,-1){4}}

\put(8.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(7.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(7.9,-18.1){\framebox(0.2,0.2){}}
\put(8,-18){\circle*{0.1}}



\put(8,-8){\line(1,-2){2}}

\put(10.2,-11.8){\makebox(0,0)[lc]{\(2;2\)}}
\put(9.9,-12.1){\framebox(0.2,0.2){}}

\put(10,-12){\line(0,-1){2}}

\put(10.2,-13.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(9.95,-14.05){\framebox(0.1,0.1){}}

\put(10,-14){\line(1,-2){1}}

\put(11.2,-15.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(10.9,-16.1){\framebox(0.2,0.2){}}

\put(10,-14){\line(0,-1){4}}

\put(10.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(9.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(9.9,-18.1){\framebox(0.2,0.2){}}
\put(10,-18){\circle*{0.1}}

%*******************************************************

% child 4
\put(2,-2){\line(2,-1){8}}

\put(10.2,-5.8){\makebox(0,0)[lc]{\(\langle 628\rangle\)}}
\put(10.2,-6.1){\makebox(0,0)[lc]{\(=\Psi\)}}
\put(9.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

%*******************************************************

% child 5

{\color{red}
\put(2,-2){\line(5,-2){10}}

\put(12.2,-5.8){\makebox(0,0)[lc]{\(\langle 629\rangle\)}}
\put(12.2,-6.1){\makebox(0,0)[lc]{\(=Y\)}}
\put(11.9,-6.1){\framebox(0.2,0.2){}}

\put(12,-6){\line(0,-1){2}}

\put(12.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
%\put(12.2,-8.1){\makebox(0,0)[lc]{\(=Y_1\)}}
\put(11.95,-8.05){\framebox(0.1,0.1){}}
}

\put(12,-8){\line(1,-2){1}}

\put(13.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(12.9,-10.1){\framebox(0.2,0.2){}}

{\color{red}
\put(12,-8){\line(0,-1){4}}

\put(12.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(11.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(11.9,-12.1){\framebox(0.2,0.2){}}
\put(12,-12){\circle*{0.1}}
}

% distribution of 3rd 3-class groups
% \put(13,-9.8){\oval(1.6,1.3)}
% \put(13,-10.7){\makebox(0,0)[cc]{\underbar{\textbf{+21\,974\,161}}}}
% \put(13,-11.1){\makebox(0,0)[cc]{\underbar{\textbf{3(5\%)}}}}

% distribution of 3rd 3-class groups

{\color{red}
\put(12.2,-12){\oval(2.6,1.3)}
\put(12,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-114\,936}}}}
}
% \put(12,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

%*******************************************************

% child 6
\put(2,-2){\line(3,-1){12}}

\put(14.2,-5.8){\makebox(0,0)[lc]{\(\langle 630\rangle\)}}
\put(14.2,-6.1){\makebox(0,0)[lc]{\(=Z\)}}
\put(13.95,-6.05){\framebox(0.1,0.1){}}

\put(14,-6.0){\vector(0,-1){2}}
% \put(14.4,-7.6){\makebox(0,0)[lc]{\textbf{?}}}


% distribution of 3rd 3-class groups
% \put(14.4,-7.8){\oval(1.6,1.3)}
% \put(14.4,-8.7){\makebox(0,0)[cc]{\underbar{\textbf{-54\,195\ ?}}}}
% \put(14.4,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

\end{picture}

==> H4IrrLo20.tex <==
% Tree Topology Fork, lo = 20, Irregular H.4, d = -186483

{\tiny

\setlength{\unitlength}{0.7cm}
\begin{picture}(14,29)(0,-28)

%*******************************************************

% scale of orders
\put(0,0){\line(0,-1){26}}
\multiput(-0.1,0)(0,-2){14}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^8\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(19\,683\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^9\)}}
{\color{blue}
\put(-0.2,-6){\makebox(0,0)[rc]{\(59\,049\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^{10}\)}}
}
\put(-0.2,-8){\makebox(0,0)[rc]{\(177\,147\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(531\,441\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-12){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-14){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-0.2,-20){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(0.2,-20){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-0.2,-22){\makebox(0,0)[rc]{\(387\,420\,489\)}}
\put(0.2,-22){\makebox(0,0)[lc]{\(3^{18}\)}}
\put(-0.2,-24){\makebox(0,0)[rc]{\(1\,162\,261\,467\)}}
\put(0.2,-24){\makebox(0,0)[lc]{\(3^{19}\)}}
{\color{red}
\put(-0.2,-26){\makebox(0,0)[rc]{\(3\,486\,784\,401\)}}
\put(0.2,-26){\makebox(0,0)[lc]{\(3^{20}\)}}
}

\put(0,-26){\vector(0,-1){1}}
\put(0,-27.5){\makebox(0,0)[ct]{Order \(3^n\)}}

%*******************************************************

% common ancestor
{\color{red}
\put(5.8,0.4){\makebox(0,0)[rc]{fork}}
\put(6.2,0.4){\makebox(0,0)[lc]{\(\pi^2{M}=\pi^5{S}=P_7=\langle 3^7,64\rangle\)}}
\put(6.2,0.1){\makebox(0,0)[lc]{\(\mathrm{b}.10\)}}

\put(6,0){\circle*{0.2}}
}

\put(6,0){\line(-1,-2){2}}

% bastard of step size 2
\put(4,-4){\circle*{0.2}}
\put(4.1,-4.4){\makebox(0,0)[lc]{\(\pi{M}=P_7-\#2;34\)}}
\put(4.1,-4.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

\put(4,-4){\line(0,-1){2}}

{\color{blue}
\put(4,-6){\circle*{0.1}}
\put(3.8,-6.4){\makebox(0,0)[rc]{metabelianization}}
\put(4.1,-6.4){\makebox(0,0)[lc]{\(M=\pi{M}-\#1;7\)}}
\put(4.1,-6.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}
}

{\color{red}
\put(6,0){\line(1,-4){2}}
\put(7.3,-4.7){\makebox(0,0)[lc]{\(s_5=4\)}}

% bastard of step size 4
\put(7.9,-8.1){\framebox(0.2,0.2){}}
\put(8.2,-8.4){\makebox(0,0)[lc]{\(\pi^4{S}=P_7-\#4;111\) (or 134 or 156 or 178)}}
\put(8.2,-8.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

\put(8,-8){\line(0,-1){4}}
\put(8.2,-10){\makebox(0,0)[lc]{\(s_4=2\)}}

% bastard of step size 2
\put(7.9,-12.1){\framebox(0.2,0.2){}}
\put(8.3,-12.4){\makebox(0,0)[lc]{\(\pi^3{S}=\pi^4{S}-\#2;38\)}}
\put(8.3,-12.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

\put(8,-12){\line(1,-4){2}}
\put(9.2,-16){\makebox(0,0)[lc]{\(s_3=4\)}}

% bastard of step size 4
\put(9.7,-20){\makebox(0,0)[rc]{a particular selection among \(27\) contestants}}
\put(9.9,-20.1){\framebox(0.2,0.2){}}
\put(10.2,-20.4){\makebox(0,0)[lc]{\(\pi^2{S}=\pi^3{S}-\#4;1\)}}
\put(10.2,-20.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

\put(10,-20){\line(0,-1){2}}
\put(10.2,-21.2){\makebox(0,0)[lt]{\(s_2=1\)}}

% child of step size 1
\put(9.9,-22.1){\framebox(0.2,0.2){}}
\put(10.4,-22.4){\makebox(0,0)[lc]{\(\pi{S}=\pi^2{S}-\#1;5\)}}
\put(10.4,-22.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

\put(10,-22){\line(1,-2){2}}
\put(11.2,-24){\makebox(0,0)[lc]{\(s_1=2\)}}

% bastard of step size 2
\put(11.9,-26.1){\framebox(0.2,0.2){}}
\put(12,-26){\circle*{0.1}}
\put(12.2,-26.4){\makebox(0,0)[lc]{\(S=\pi{S}-\#2;1\)}}
\put(12.2,-26.7){\makebox(0,0)[lc]{\(\mathrm{H}.4\)}}

% topology symbol
\put(8.2,-1.8){\makebox(0,0)[lc]{Topology Symbol:}}
\put(8.2,-2.4){\makebox(0,0)[lc]{\(\mathrm{H}\binom{1}{\rightarrow}\mathrm{H}\binom{2}{\rightarrow}\mathrm{b}\binom{4}{\leftarrow}\mathrm{H}\binom{2}{\leftarrow}\mathrm{H}\binom{4}{\leftarrow}\mathrm{H}\binom{1}{\leftarrow}\mathrm{H}\binom{2}{\leftarrow}\mathrm{H}\)}}
}

%*******************************************************

\end{picture}

}

==> H4S0.tex <==
% Multi-periodic descendant tree T_\ast(<243,4>), sigma-groups

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
{\color{red}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-5,-24){\vector(0,-1){2}}

% infinite path
{\color{red}
\put(0,0){\circle*{0.2}}
\put(0,0){\line(0,-1){2}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
{\color{blue}
\put(0,-2){\circle*{0.1}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(\langle 45\rangle\) (not coclass-settled)}}
\put(-0.2,-1.9){\makebox(0,0)[rb]{metabelianization}}
}
% first terminal quartet
\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(0,-2)(0,-2){1}{\line(0,-1){2}}
\multiput(-3.1,-4.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3,-4.6){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2,-4.6){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.6){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0,-4.6){\makebox(0,0)[ct]{\(T_{0,4}\)}}
% first bifurcation
\put(0,-2){\line(1,-2){2}}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}
% first Schur sigma
{\color{red}
\put(0,-2){\line(1,-4){1}}
\put(1.7,-4){\makebox(0,0)[cc]{\(s_1=2\)}}
\multiput(0.9,-6.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(2,-6){1}{\circle*{0.1}}
\put(1,-6.2){\makebox(0,0)[ct]{\(606\)}}
\put(1,-6.6){\makebox(0,0)[ct]{\(S_0\)}}
\put(0,-6.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_0)=3\)}}
}
% distribution of 3rd 3-class groups
% \put(-3,-4){\oval(0.8,4.4)}
% \put(-3,-6.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,303\,112}}}}
% \put(-3,-7.0){\makebox(0,0)[cc]{\underbar{\textbf{5(19\%)}}}}

% \put(-1.5,-4){\oval(1.8,2.5)}
% \put(-1.5,-5.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,023\,845}}}}
% \put(-1.5,-6.0){\makebox(0,0)[cc]{\underbar{\textbf{8(29\%)}}}}

% \put(0.3,-4){\oval(1.5,2.0)}
% \put(2,-3.7){\makebox(0,0)[cc]{\underbar{\textbf{+957\,013}}}}
% \put(2,-4.2){\makebox(0,0)[cc]{\underbar{\textbf{11(41\%)}}}}

% \put(2.4,-6){\oval(1.3,2.0)}
% \put(4.4,-5.7){\makebox(0,0)[cc]{\underbar{\textbf{+2\,852\,733\ ?}}}}
% \put(4.4,-6.2){\makebox(0,0)[cc]{\underbar{\textbf{3(11\%)}}}}

%\put(5.3,-6.0){\vector(0,-1){1.2}}
%\put(5.4,-6.6){\makebox(0,0)[lc]{?}}
{\color{red}
\put(1,-6){\oval(1.3,2.0)}
\put(1,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{-3\,896}}}}
}
% \put(1,-7.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

% \put(3,-12){\oval(1.3,2.0)}
% \put(3,-13.2){\makebox(0,0)[cc]{\underbar{\textbf{-6\,583\ ?}}}}
% \put(3,-13.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

%\put(2.0,-12.3){\vector(0,-1){1.2}}
%\put(2.2,-12.9){\makebox(0,0)[lc]{?}}

% infinite path
\multiput(2,-6)(0,-2){2}{\line(0,-1){2}}
\put(1.9,-6.1){\framebox(0.2,0.2){}}
\put(1.95,-8.05){\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(605\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
% second terminal quartet
\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.1,-10.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-10.6){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(0,-10.6){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.6){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2,-10.6){\makebox(0,0)[ct]{\(T_{1,4}\)}}
% second bifurcation
\put(2,-8){\line(1,-2){2}}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}
% second Schur sigma
\put(2,-8){\line(1,-4){1}}
\multiput(2.9,-12.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(3,-12)(2,-6){1}{\circle*{0.1}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.6){\makebox(0,0)[ct]{\(S_1\)}}

% infinite path
\multiput(4,-12)(0,-2){2}{\line(0,-1){2}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(3.95,-14.05){\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
% third terminal quartet
\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(0.9,-16.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(1;4\)}}
% third bifurcation
\put(4,-14){\line(1,-2){2}}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}
% third Schur sigma
\put(4,-14){\line(1,-4){1}}
\multiput(4.9,-18.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(5,-18)(2,-6){1}{\circle*{0.1}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.6){\makebox(0,0)[ct]{\(S_2\)}}

% infinite path
\multiput(6,-18)(0,-2){2}{\line(0,-1){2}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}
\put(5.95,-20.05){\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}
% fourth terminal quartet
\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.9,-22.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(1;4\)}}
% fourth bifurcation
\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}
% fourth Schur sigma
\put(6,-20){\line(1,-4){1}}
\multiput(6.9,-24.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(7,-24)(2,-6){1}{\circle*{0.1}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.6){\makebox(0,0)[ct]{\(S_3\)}}

% infinite path
\multiput(7.9,-24.1)(0,-2){1}{\framebox(0.2,0.2){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

\end{picture}


==> H4S1.tex <==
% Multi-periodic descendant tree T_\ast(<243,4>), sigma-groups

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
{\color{red}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-5,-24){\vector(0,-1){2}}

% infinite path
{\color{red}
\multiput(0,0)(0,-2){1}{\circle*{0.2}}
\multiput(0,0)(0,-2){1}{\line(0,-1){2}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_4=1\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
{\color{blue}
\put(0,-2){\circle*{0.1}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(\langle 45\rangle\) (not coclass-settled)}}
\put(-0.2,-1.9){\makebox(0,0)[rb]{metabelianization}}
}
% first terminal quartet
\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(0,-2)(0,-2){1}{\line(0,-1){2}}
\multiput(-3.1,-4.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3,-4.6){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2,-4.6){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.6){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0,-4.6){\makebox(0,0)[ct]{\(T_{0,4}\)}}
% first bifurcation
{\color{red}
\put(0,-2){\line(1,-2){2}}
\put(1.7,-4){\makebox(0,0)[cc]{\(s_3=2\)}}
}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}
% first Schur sigma
\put(0,-2){\line(1,-4){1}}
\multiput(0.9,-6.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(2,-6){1}{\circle*{0.1}}
\put(1,-6.2){\makebox(0,0)[ct]{\(606\)}}
\put(1,-6.6){\makebox(0,0)[ct]{\(S_0\)}}
\put(0,-6.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_0)=3\)}}

% distribution of 3rd 3-class groups
% \put(-3,-4){\oval(0.8,4.4)}
% \put(-3,-6.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,303\,112}}}}
% \put(-3,-7.0){\makebox(0,0)[cc]{\underbar{\textbf{5(19\%)}}}}

% \put(-1.5,-4){\oval(1.8,2.5)}
% \put(-1.5,-5.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,023\,845}}}}
% \put(-1.5,-6.0){\makebox(0,0)[cc]{\underbar{\textbf{8(29\%)}}}}

% \put(0.3,-4){\oval(1.5,2.0)}
% \put(2,-3.7){\makebox(0,0)[cc]{\underbar{\textbf{+957\,013}}}}
% \put(2,-4.2){\makebox(0,0)[cc]{\underbar{\textbf{11(41\%)}}}}

% \put(2.4,-6){\oval(1.3,2.0)}
% \put(4.4,-5.7){\makebox(0,0)[cc]{\underbar{\textbf{+2\,852\,733\ ?}}}}
% \put(4.4,-6.2){\makebox(0,0)[cc]{\underbar{\textbf{3(11\%)}}}}

%\put(5.3,-6.0){\vector(0,-1){1.2}}
%\put(5.4,-6.6){\makebox(0,0)[lc]{?}}

\put(1,-6){\oval(1.3,2.0)}
\put(1,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{-3\,896}}}}
% \put(1,-7.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}
{\color{red}
\put(3,-12){\oval(1.3,2.0)}
\put(3,-13.2){\makebox(0,0)[cc]{\underbar{\textbf{-6\,583\ ?}}}}
}
% \put(3,-13.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

%\put(2.0,-12.3){\vector(0,-1){1.2}}
%\put(2.2,-12.9){\makebox(0,0)[lc]{?}}

% infinite path
{\color{red}
\multiput(2,-6)(0,-2){1}{\line(0,-1){2}}
\put(2.8,-7){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(1.9,-6.1){\framebox(0.2,0.2){}}
\put(1.95,-8.05){\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(605\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
% second terminal quartet
\multiput(2,-8)(0,-2){1}{\line(0,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.1,-10.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-10.6){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(0,-10.6){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.6){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2,-10.6){\makebox(0,0)[ct]{\(T_{1,4}\)}}
% second bifurcation
\put(2,-8){\line(1,-2){2}}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}
% second Schur sigma
{\color{red}
\put(2,-8){\line(1,-4){1}}
\put(3.7,-10){\makebox(0,0)[cc]{\(s_1=2\)}}
\multiput(2.9,-12.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(3,-12)(2,-6){1}{\circle*{0.1}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.6){\makebox(0,0)[ct]{\(S_1\)}}
\put(2,-12.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_1)=3\)}}
}
% infinite path
\multiput(4,-12)(0,-2){2}{\line(0,-1){2}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(3.95,-14.05){\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
% third terminal quartet
\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(0.9,-16.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(1;4\)}}
% third bifurcation
\put(4,-14){\line(1,-2){2}}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}
% third Schur sigma
\put(4,-14){\line(1,-4){1}}
\multiput(4.9,-18.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(5,-18)(2,-6){1}{\circle*{0.1}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.6){\makebox(0,0)[ct]{\(S_2\)}}

% infinite path
\multiput(6,-18)(0,-2){2}{\line(0,-1){2}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}
\put(5.95,-20.05){\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}
% fourth terminal quartet
\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.9,-22.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(1;4\)}}
% fourth bifurcation
\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}
% fourth Schur sigma
\put(6,-20){\line(1,-4){1}}
\multiput(6.9,-24.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(7,-24)(2,-6){1}{\circle*{0.1}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.6){\makebox(0,0)[ct]{\(S_3\)}}

% infinite path
\multiput(7.9,-24.1)(0,-2){1}{\framebox(0.2,0.2){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

\end{picture}


==> H4S2.tex <==
% Multi-periodic descendant tree T_\ast(<243,4>), sigma-groups

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
{\color{red}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-5,-24){\vector(0,-1){2}}

% infinite path
{\color{red}
\multiput(0,0)(0,-2){1}{\circle*{0.2}}
\multiput(0,0)(0,-2){1}{\line(0,-1){2}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_6=1\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
{\color{blue}
\put(0,-2){\circle*{0.1}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(\langle 45\rangle\) (not coclass-settled)}}
\put(-0.2,-1.9){\makebox(0,0)[rb]{metabelianization}}
}
% first terminal quartet
\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(0,-2)(0,-2){1}{\line(0,-1){2}}
\multiput(-3.1,-4.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3,-4.6){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2,-4.6){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.6){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0,-4.6){\makebox(0,0)[ct]{\(T_{0,4}\)}}
% first bifurcation
{\color{red}
\put(0,-2){\line(1,-2){2}}
\put(1.7,-4){\makebox(0,0)[cc]{\(s_5=2\)}}
}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}
% first Schur sigma
\put(0,-2){\line(1,-4){1}}
\multiput(0.9,-6.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(2,-6){1}{\circle*{0.1}}
\put(1,-6.2){\makebox(0,0)[ct]{\(606\)}}
\put(1,-6.6){\makebox(0,0)[ct]{\(S_0\)}}
\put(0,-6.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_0)=3\)}}

% distribution of 3rd 3-class groups
% \put(-3,-4){\oval(0.8,4.4)}
% \put(-3,-6.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,303\,112}}}}
% \put(-3,-7.0){\makebox(0,0)[cc]{\underbar{\textbf{5(19\%)}}}}

% \put(-1.5,-4){\oval(1.8,2.5)}
% \put(-1.5,-5.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,023\,845}}}}
% \put(-1.5,-6.0){\makebox(0,0)[cc]{\underbar{\textbf{8(29\%)}}}}

% \put(0.3,-4){\oval(1.5,2.0)}
% \put(2,-3.7){\makebox(0,0)[cc]{\underbar{\textbf{+957\,013}}}}
% \put(2,-4.2){\makebox(0,0)[cc]{\underbar{\textbf{11(41\%)}}}}

% \put(2.4,-6){\oval(1.3,2.0)}
% \put(4.4,-5.7){\makebox(0,0)[cc]{\underbar{\textbf{+2\,852\,733\ ?}}}}
% \put(4.4,-6.2){\makebox(0,0)[cc]{\underbar{\textbf{3(11\%)}}}}

%\put(5.3,-6.0){\vector(0,-1){1.2}}
%\put(5.4,-6.6){\makebox(0,0)[lc]{?}}

\put(1,-6){\oval(1.3,2.0)}
\put(1,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{-3\,896}}}}
% \put(1,-7.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

\put(3,-12){\oval(1.3,2.0)}
\put(3,-13.2){\makebox(0,0)[cc]{\underbar{\textbf{-6\,583\ ?}}}}
% \put(3,-13.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

%\put(2.0,-12.3){\vector(0,-1){1.2}}
%\put(2.2,-12.9){\makebox(0,0)[lc]{?}}

% infinite path
{\color{red}
\multiput(2,-6)(0,-2){1}{\line(0,-1){2}}
\put(2.8,-7){\makebox(0,0)[cc]{\(s_4=1\)}}
\put(1.9,-6.1){\framebox(0.2,0.2){}}
\put(1.95,-8.05){\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(605\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
% second terminal quartet
\multiput(2,-8)(0,-2){1}{\line(0,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.1,-10.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-10.6){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(0,-10.6){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.6){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2,-10.6){\makebox(0,0)[ct]{\(T_{1,4}\)}}
% second bifurcation
{\color{red}
\put(2,-8){\line(1,-2){2}}
\put(3.7,-10){\makebox(0,0)[cc]{\(s_3=2\)}}
}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}
% second Schur sigma
\put(2,-8){\line(1,-4){1}}
\multiput(2.9,-12.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(3,-12)(2,-6){1}{\circle*{0.1}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.6){\makebox(0,0)[ct]{\(S_1\)}}
\put(2,-12.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_1)=3\)}}

% infinite path
{\color{red}
\multiput(4,-12)(0,-2){1}{\line(0,-1){2}}
\put(4.8,-13){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(3.95,-14.05){\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
}
% third terminal quartet
\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(4,-14)(0,-2){1}{\line(0,-1){2}}
\multiput(0.9,-16.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(1;4\)}}
% third bifurcation
\put(4,-14){\line(1,-2){2}}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}
% third Schur sigma
{\color{red}
\put(4,-14){\line(1,-4){1}}
\put(5.7,-16){\makebox(0,0)[cc]{\(s_1=2\)}}
\multiput(4.9,-18.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(5,-18)(2,-6){1}{\circle*{0.1}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.6){\makebox(0,0)[ct]{\(S_2\)}}
\put(4,-18.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_2)=3\)}}
}
% infinite path
\multiput(6,-18)(0,-2){2}{\line(0,-1){2}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}
\put(5.95,-20.05){\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}
% fourth terminal quartet
\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.9,-22.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(1;4\)}}
% fourth bifurcation
\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}
% fourth Schur sigma
\put(6,-20){\line(1,-4){1}}
\multiput(6.9,-24.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(7,-24)(2,-6){1}{\circle*{0.1}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.6){\makebox(0,0)[ct]{\(S_3\)}}

% infinite path
\multiput(7.9,-24.1)(0,-2){1}{\framebox(0.2,0.2){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

\end{picture}


==> H4S3.tex <==
% Multi-periodic descendant tree T_\ast(<243,4>), sigma-groups

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
{\color{red}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
}
\put(-5,-24){\vector(0,-1){2}}

% infinite path
{\color{red}
\multiput(0,0)(0,-2){1}{\circle*{0.2}}
\multiput(0,0)(0,-2){1}{\line(0,-1){2}}
\put(0.8,-1){\makebox(0,0)[cc]{\(s_8=1\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
{\color{blue}
\put(0,-2){\circle*{0.1}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(\langle 45\rangle\) (not coclass-settled)}}
\put(-0.2,-1.9){\makebox(0,0)[rb]{metabelianization}}
}
% first terminal quartet
\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(0,-2)(0,-2){1}{\line(0,-1){2}}
\multiput(-3.1,-4.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3,-4.6){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2,-4.6){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.6){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0,-4.6){\makebox(0,0)[ct]{\(T_{0,4}\)}}
% first bifurcation
{\color{red}
\put(0,-2){\line(1,-2){2}}
\put(1.7,-4){\makebox(0,0)[cc]{\(s_7=2\)}}
}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}
% first Schur sigma
\put(0,-2){\line(1,-4){1}}
\multiput(0.9,-6.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(1,-6)(2,-6){1}{\circle*{0.1}}
\put(1,-6.2){\makebox(0,0)[ct]{\(606\)}}
\put(1,-6.6){\makebox(0,0)[ct]{\(S_0\)}}
\put(0,-6.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_0)=3\)}}

% distribution of 3rd 3-class groups
% \put(-3,-4){\oval(0.8,4.4)}
% \put(-3,-6.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,303\,112}}}}
% \put(-3,-7.0){\makebox(0,0)[cc]{\underbar{\textbf{5(19\%)}}}}

% \put(-1.5,-4){\oval(1.8,2.5)}
% \put(-1.5,-5.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,023\,845}}}}
% \put(-1.5,-6.0){\makebox(0,0)[cc]{\underbar{\textbf{8(29\%)}}}}

% \put(0.3,-4){\oval(1.5,2.0)}
% \put(2,-3.7){\makebox(0,0)[cc]{\underbar{\textbf{+957\,013}}}}
% \put(2,-4.2){\makebox(0,0)[cc]{\underbar{\textbf{11(41\%)}}}}

% \put(2.4,-6){\oval(1.3,2.0)}
% \put(4.4,-5.7){\makebox(0,0)[cc]{\underbar{\textbf{+2\,852\,733\ ?}}}}
% \put(4.4,-6.2){\makebox(0,0)[cc]{\underbar{\textbf{3(11\%)}}}}

%\put(5.3,-6.0){\vector(0,-1){1.2}}
%\put(5.4,-6.6){\makebox(0,0)[lc]{?}}

\put(1,-6){\oval(1.3,2.0)}
\put(1,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{-3\,896}}}}
% \put(1,-7.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

\put(3,-12){\oval(1.3,2.0)}
\put(3,-13.2){\makebox(0,0)[cc]{\underbar{\textbf{-6\,583\ ?}}}}
% \put(3,-13.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

%\put(2.0,-12.3){\vector(0,-1){1.2}}
%\put(2.2,-12.9){\makebox(0,0)[lc]{?}}

% infinite path
{\color{red}
\multiput(2,-6)(0,-2){1}{\line(0,-1){2}}
\put(2.8,-7){\makebox(0,0)[cc]{\(s_6=1\)}}
\put(1.9,-6.1){\framebox(0.2,0.2){}}
\put(1.95,-8.05){\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(605\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
% second terminal quartet
\multiput(2,-8)(0,-2){1}{\line(0,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.1,-10.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-10.6){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(0,-10.6){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.6){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2,-10.6){\makebox(0,0)[ct]{\(T_{1,4}\)}}
% second bifurcation
{\color{red}
\put(2,-8){\line(1,-2){2}}
\put(3.7,-10){\makebox(0,0)[cc]{\(s_5=2\)}}
}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}
% second Schur sigma
\put(2,-8){\line(1,-4){1}}
\multiput(2.9,-12.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(3,-12)(2,-6){1}{\circle*{0.1}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.6){\makebox(0,0)[ct]{\(S_1\)}}
\put(2,-12.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_1)=3\)}}

% infinite path
{\color{red}
\multiput(4,-12)(0,-2){1}{\line(0,-1){2}}
\put(4.8,-13){\makebox(0,0)[cc]{\(s_4=1\)}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(3.95,-14.05){\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
}
% third terminal quartet
\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(4,-14)(0,-2){1}{\line(0,-1){2}}
\multiput(0.9,-16.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(1;4\)}}
% third bifurcation
{\color{red}
\put(4,-14){\line(1,-2){2}}
\put(5.7,-16){\makebox(0,0)[cc]{\(s_3=2\)}}
}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}
% third Schur sigma
\put(4,-14){\line(1,-4){1}}
\multiput(4.9,-18.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(5,-18)(2,-6){1}{\circle*{0.1}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.6){\makebox(0,0)[ct]{\(S_2\)}}
\put(4,-18.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_2)=3\)}}

% infinite path
{\color{red}
\multiput(6,-18)(0,-2){1}{\line(0,-1){2}}
\put(6.8,-19){\makebox(0,0)[cc]{\(s_2=1\)}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}
\put(5.95,-20.05){\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}
}
% fourth terminal quartet
\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(6,-20)(0,-2){1}{\line(0,-1){2}}
\multiput(2.9,-22.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(1;4\)}}
% fourth bifurcation
\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}
% fourth Schur sigma
{\color{red}
\put(6,-20){\line(1,-4){1}}
\put(7.7,-22){\makebox(0,0)[cc]{\(s_1=2\)}}
\multiput(6.9,-24.1)(1,0){1}{\framebox(0.2,0.2){}}
\multiput(7,-24)(2,-6){1}{\circle*{0.1}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.6){\makebox(0,0)[ct]{\(S_3\)}}
\put(6,-24.6){\makebox(0,0)[rt]{\(\mathrm{dl}(S_3)=4\)}}
}
% infinite path
\multiput(7.9,-24.1)(0,-2){1}{\framebox(0.2,0.2){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

\end{picture}


==> PeriCc1.tex <==
% Coclass Graph G(3,1)
% Structured Arithmetically with
% Minimal Discriminants of Real Quadratic Fields

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,21)(-11,-20)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){16}}
\multiput(-10.1,0)(0,-2){9}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
{\color{red}
\put(-10.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
}
\put(-10.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{10}\)}}

\put(-10,-16){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((1)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((1^2)\)}}
{\color{red}
\put(-8,-4){\makebox(0,0)[cc]{\((21)\)}}
}
\put(-8,-6){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-14){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-16){\makebox(0,0)[cc]{\((54)\)}}

\put(-8,-17){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-17.2){\framebox(1,18){}}

% depth of branches
\put(3.7,-3){\vector(0,1){1}}
\put(3.9,-3){\makebox(0,0)[lc]{depth \(1\)}}
\put(3.7,-3){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-8){\vector(0,1){2}}
\put(-5.3,-7){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-8){\vector(0,-1){2}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices with defect k=0
{\color{red}
\multiput(0,-2)(0,-2){1}{\circle*{0.2}}
\multiput(-2,-4)(0,-2){1}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){1}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){1}{\circle*{0.2}}
}
\multiput(0,-4)(0,-2){7}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){1}{\circle*{0.2}}
\multiput(-2,-6)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-6)(0,-2){6}{\circle*{0.2}}
\multiput(-6,-8)(0,-4){3}{\circle*{0.2}}

% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){6}{\circle*{0.1}}
\multiput(4,-6)(0,-2){6}{\circle*{0.1}}
\multiput(6,-6)(0,-2){6}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){8}{\line(0,-1){2}}
{\color{red}
\multiput(0,-2)(0,-2){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){1}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){1}{\line(-3,-1){6}}
}
\multiput(0,0)(0,-2){1}{\line(-1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,-6)(0,-4){3}{\line(-3,-1){6}}

\multiput(0,-4)(0,-2){6}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){6}{\line(3,-1){6}}

% infinite mainline
\put(0,-16){\vector(0,-1){2}}
\put(0.2,-17.5){\makebox(0,0)[lc]{infinite}}
\put(0.2,-18){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-18.3){\makebox(0,0)[rc]{\(\mathcal{T}^1(\langle 9,2\rangle)\)}}

% isomorphism classes of sporadic vertices
\put(0,0.1){\makebox(0,0)[lb]{\(=C_3\times C_3\)}}
\put(-2.5,0.1){\makebox(0,0)[rb]{\(C_9=\)}}
\put(-0.8,0.3){\makebox(0,0)[rb]{abelian}}
{\color{red}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(=G^3_0(0,0)\)}}
}
\put(-2.5,-1.9){\makebox(0,0)[rb]{\(G^3_0(0,1)=\)}}
{\color{red}
\put(-4,-3.9){\makebox(0,0)[lb]{\(=\mathrm{Syl}_3A_9\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\textbf{TTT} \quad \(\tau(1)=(1^3)\)}}
\put(-5.5,-4.7){\framebox(2.9,0.5){}}
}

% p-group generation algorithm
%\put(-0.7,-2.9){\framebox(6.2,3.5){}}
%\put(-0.8,-3){\framebox(6.4,3.7){}}
{\color{red}
\put(0.2,-2.2){\makebox(0,0)[lt]{bifurcation from \(\mathcal{F}(1)\)}}
\put(1.5,-2.5){\makebox(0,0)[lt]{to \(\mathcal{F}(2)\)}}
}

% 2 vertices of the stem of isoclinism family Phi_1
%\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Phi_2
\put(-1.5,-1){\makebox(0,0)[rc]{branch \(\mathcal{B}(2)\)}}
%\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
{\color{red}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}
}

% 4 vertices of the stem of isoclinism family Phi_3
\put(-4.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
{\color{red}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_9
%\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_10
\put(4.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
%\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_35
%\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_36
\put(4.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
%\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 388\rangle\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 387\rangle\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
% \put(4.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
%\put(4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(\langle 390\rangle\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(\langle 389\rangle\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(\langle 391\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_
%\put(-4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-5.8,-11.9){\makebox(0,0)[rb]{\(\langle 2224\rangle\)}}
\put(-4,-11.9){\makebox(0,0)[rb]{\(\langle 2223\rangle\)}}
\put(-1.8,-11.9){\makebox(0,0)[rb]{\(\langle 2222\rangle\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(\langle 2221\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}
%\put(4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(\langle 2226\rangle\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(\langle 2225\rangle\)}}
\put(5.8,-11.9){\makebox(0,0)[lb]{\(\langle 2227\rangle\)}}

% \put(4.5,-13){\makebox(0,0)[cc]{\(\mathcal{B}(8)\)}}
\put(4.5,-15){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}

% isomorphism classes of coclass families
\put(0.1,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-16.2){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(-6,-16.2){\makebox(0,0)[ct]{\(G^n_0(-1,0)\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,-1)\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,0)\)}}
\put(6,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,1)\)}}

\put(-3,-17.7){\makebox(0,0)[ct]{with abelian maximal subgroup}}
\put(4,-17.7){\makebox(0,0)[ct]{without abelian maximal subgroup}}

% TKT of sporadic vertices
\put(2.5,0){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(2.5,-0.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(1.8,-0.7){\framebox(2.6,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-5,-2){\makebox(0,0)[cc]{A.1}}
\put(-6,-2.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(-5,-2.5){\makebox(0,0)[cc]{\((1111)\)}}
\put(-6.7,-2.7){\framebox(2.6,1){}}

% TKT of coclass families
\put(-8,-19){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-19){\makebox(0,0)[cc]{a.1}}
\put(-2,-19){\makebox(0,0)[cc]{a.2}}
\put(-4,-19){\makebox(0,0)[cc]{a.3}}
\put(-6,-19){\makebox(0,0)[cc]{a.3}}
\put(2,-19){\makebox(0,0)[cc]{a.1}}
\put(4,-19){\makebox(0,0)[cc]{a.1}}
\put(6,-19){\makebox(0,0)[cc]{a.1}}
\put(-8,-19.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-19.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-19.7){\framebox(15.4,1){}}

% distribution of 2nd 3-class groups
%\put(0,0){\oval(3,1.5)}
%\put(0,-4){\oval(3,1.5)}
%\put(0,-8){\oval(3,1.5)}
%\put(0.1,-1.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
%\put(0.1,-5.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
%\put(0.1,-9.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}

{\color{red}
\put(-4,-4){\oval(1.5,2)}
\multiput(-6,-4)(4,0){2}{\oval(1.5,1.5)}
}
\multiput(-5,-8)(0,-4){3}{\oval(3.6,1.5)}
\multiput(-2,-8)(0,-4){3}{\oval(1.5,1.5)}

% \multiput(4,-8)(0,-4){3}{\oval(5.9,1.5)}
\multiput(2,-8)(0,-4){3}{\oval(1.5,1.5)}
\multiput(4,-8)(0,-4){3}{\oval(1.5,1.5)}
\multiput(6,-8)(0,-4){3}{\oval(1.5,1.5)}
{\color{red}
\put(-6,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{32\,009}}}}
\put(-4,-5.2){\makebox(0,0)[cc]{\underbar{\textbf{142\,097}}}}
\put(-2,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{72\,329}}}}
}
\put(-6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{494\,236}}}}
\put(-2,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{790\,085}}}}

\put(2,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{152\,949}}}}
\put(4,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{62\,501}}}}
\put(6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{252\,977}}}}

\put(-6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{10\,200\,108}}}}
\put(-2,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{14\,458\,876}}}}

\put(2,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{27\,780\,297}}}}
\put(4,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{10\,399\,596}}}}
\put(6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{2\,905\,160}}}}

\put(-6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{208\,540\,653}}}}
\put(-2,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{37\,304\,664}}}}

\put(2,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{62\,565\,429}}}}
\put(4,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{63\,407\,037}}}}
\put(6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{40\,980\,808}}}}

\end{picture}


==> RealG19.tex <==
% sigma-descendant tree of <243,9>

\setlength{\unitlength}{0.8cm}
\begin{picture}(15,21)(0,-20)

% scale of orders
\put(0,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}

\put(0,0){\line(0,-1){18}}
\multiput(-0.1,0)(0,-2){10}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^5\)}}
{\color{blue}
\put(-0.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^6\)}}
}
{\color{red}
\put(-0.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^7\)}}
}
\put(-0.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^9\)}}
{\color{red}
\put(-0.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
}
\put(-0.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-0.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(3^{14}\)}}

\put(0,-18){\vector(0,-1){2}}

%*******************************************************

% grandparent
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 9\rangle\)}}
\put(2.2,0.2){\makebox(0,0)[lc]{root}}
\put(2,0){\circle*{0.2}}

% parent
\put(2,0){\line(0,-1){2}}

{\color{blue}
\put(2.2,-1.3){\makebox(0,0)[lc]{metabelianization}}
\put(1.8,-1.3){\makebox(0,0)[rc]{\(W=\)}}
\put(1.8,-1.8){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(2,-2){\circle*{0.1}}
}

{\color{red}
\put(2.2,-1.8){\makebox(0,0)[lc]{\(1^{\text{st}}\) bifurcation}}

% terminal child of step size 1
\put(2,-2){\line(0,-1){2}}
\put(1.8,-3.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(1.9,-4.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(1.8,-4){\oval(1.6,1.3)}
\put(2,-4.9){\makebox(0,0)[cc]{\underbar{\textbf{+214\,712}}}}
}

% \put(2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{55(86\%)}}}}

% capable step size 2 children and their descendants

%*******************************************************

% child 1
\put(2,-2){\line(1,-2){2}}

\put(4.2,-5.8){\makebox(0,0)[lc]{\(\langle 625\rangle\)}}
\put(3.9,-6.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
% \put(9.4,-5.8){\oval(12,1.3)}
% \put(6,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{+24\,126\,593\ ?}}}}
% \put(6,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{6(9\%)}}}}

\put(4,-6){\line(0,-1){2}}

\put(4.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}

{\color{red}
\put(3.8,-7.8){\makebox(0,0)[rc]{\(2^{\text{nd}}\) bifurcations}}
}

\put(3.95,-8.05){\framebox(0.1,0.1){}}

\put(4,-8){\line(1,-2){1}}

\put(5.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(4.9,-10.1){\framebox(0.2,0.2){}}

\put(4,-8){\line(0,-1){4}}

\put(4.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(3.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(4.2,-12){\oval(2.6,1.3)}
\put(4,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-12\,067\ ?}}}}
% \put(4,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{30(65\%)}}}}

%*******************************************************

% child 2
\put(2,-2){\line(1,-1){4}}

\put(6.2,-5.8){\makebox(0,0)[lc]{\(\langle 626\rangle\)}}
\put(6.2,-6.1){\makebox(0,0)[lc]{\(=\Phi\)}}
\put(5.9,-6.1){\framebox(0.2,0.2){}}

%*******************************************************

% child 3
\put(2,-2){\line(3,-2){6}}

\put(8.2,-5.8){\makebox(0,0)[lc]{\(\langle 627\rangle\)}}
\put(7.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

\put(8,-8){\line(1,-1){2}}

\put(10.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(9.9,-10.1){\framebox(0.2,0.2){}}

\put(8,-8){\line(0,-1){4}}

\put(8.2,-11.8){\makebox(0,0)[lc]{\(2;1\)}}
\put(7.9,-12.1){\framebox(0.2,0.2){}}

\put(8,-12){\line(0,-1){2}}

\put(8.2,-13.8){\makebox(0,0)[lc]{\(1;3\)}}
\put(7.8,-13.8){\makebox(0,0)[rc]{\(3^{\text{rd}}\) bifurcations}}
\put(7.95,-14.05){\framebox(0.1,0.1){}}

\put(8,-14){\line(1,-2){1}}

\put(9.1,-15.8){\makebox(0,0)[lc]{\(1;1..2\)}}
\put(8.8,-15.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(8.9,-16.1){\framebox(0.2,0.2){}}

\put(8,-14){\line(0,-1){4}}

\put(8.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(7.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(7.9,-18.1){\framebox(0.2,0.2){}}



\put(8,-8){\line(1,-2){2}}

\put(10.2,-11.8){\makebox(0,0)[lc]{\(2;2\)}}
\put(9.9,-12.1){\framebox(0.2,0.2){}}

\put(10,-12){\line(0,-1){2}}

\put(10.2,-13.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(9.95,-14.05){\framebox(0.1,0.1){}}

\put(10,-14){\line(1,-2){1}}

\put(11.2,-15.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(10.9,-16.1){\framebox(0.2,0.2){}}

\put(10,-14){\line(0,-1){4}}

\put(10.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(9.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(9.9,-18.1){\framebox(0.2,0.2){}}

%*******************************************************

% child 4
\put(2,-2){\line(2,-1){8}}

\put(10.2,-5.8){\makebox(0,0)[lc]{\(\langle 628\rangle\)}}
\put(10.2,-6.1){\makebox(0,0)[lc]{\(=\Psi\)}}
\put(9.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

%*******************************************************

% child 5
\put(2,-2){\line(5,-2){10}}

\put(12.2,-5.8){\makebox(0,0)[lc]{\(\langle 629\rangle\)}}
\put(12.2,-6.1){\makebox(0,0)[lc]{\(=Y\)}}
\put(11.9,-6.1){\framebox(0.2,0.2){}}

\put(12,-6){\line(0,-1){2}}

{\color{red}
\put(12.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(12.2,-8.1){\makebox(0,0)[lc]{\(=Y_1\)}}
\put(11.95,-8.05){\framebox(0.1,0.1){}}

\put(12,-8){\line(1,-2){1}}

\put(13.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(12.9,-10.1){\framebox(0.2,0.2){}}
}

\put(12,-8){\line(0,-1){4}}

\put(12.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(11.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(11.9,-12.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups

{\color{red}
\put(13,-9.8){\oval(1.6,1.3)}
\put(13,-10.7){\makebox(0,0)[cc]{\underbar{\textbf{+21\,974\,161}}}}
}
% \put(13,-11.1){\makebox(0,0)[cc]{\underbar{\textbf{3(5\%)}}}}

% distribution of 3rd 3-class groups
\put(12.2,-12){\oval(2.6,1.3)}
\put(12,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-114\,936}}}}
% \put(12,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

%*******************************************************

% child 6
\put(2,-2){\line(3,-1){12}}

\put(14.2,-5.8){\makebox(0,0)[lc]{\(\langle 630\rangle\)}}
\put(14.2,-6.1){\makebox(0,0)[lc]{\(=Z\)}}
\put(13.95,-6.05){\framebox(0.1,0.1){}}

\put(14,-6.0){\vector(0,-1){2}}
% \put(14.4,-7.6){\makebox(0,0)[lc]{\textbf{?}}}


% distribution of 3rd 3-class groups
% \put(14.4,-7.8){\oval(1.6,1.3)}
% \put(14.4,-8.7){\makebox(0,0)[cc]{\underbar{\textbf{-54\,195\ ?}}}}
% \put(14.4,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

\end{picture}

==> SporCc2.tex <==
% Interface Vertices of the Coclass Forest F(2)

{\tiny

\begin{center}

\setlength{\unitlength}{1.0cm}
\begin{picture}(16,17)(0,-14)

% scale of orders
\put(0,2.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(0,2){\line(0,-1){12}}
\multiput(-0.1,2)(0,-2){7}{\line(1,0){0.2}}

\put(-0.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(27\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(81\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
{\color{red}
\put(-0.2,-4){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^5\)}}
}
{\color{blue}
\put(-0.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^6\)}}
}
\put(-0.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^8\)}}

\put(0,-10){\vector(0,-1){2}}

% legend
\put(10.5,2.5){\makebox(0,0)[lc]{Legend:}}

\put(9,2){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
\put(9,1.5){\circle{0.2}}
\put(9,1.5){\circle*{0.1}}
\put(9,1){\circle*{0.2}}
%\put(9,0.5){\circle{0.2}}
\put(9,0.5){\circle*{0.1}}
\put(9,0){\circle{0.1}}
\put(9.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(9.5,1){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
%\put(9.5,0.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(9.5,0.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(9.5,0){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(12,2){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
\put(11.9,1.4){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(11.9,0.9){\framebox(0.2,0.2){}}
\put(11.95,0.45){\framebox(0.1,0.1){}}
\put(12.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(12.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(12.5,0.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% grandparent and parent
\put(2.2,2.2){\makebox(0,0)[lc]{\(C_3\times C_3=R\)}}
\put(1.8,2.2){\makebox(0,0)[rc]{\(\langle 2\rangle\)}}
%\put(1.9,1.9){\framebox(0.2,0.2){}}
%\put(1.95,1.95){\framebox(0.1,0.1){}}
\put(2,2){\circle{0.2}}
\put(2,2){\circle*{0.1}}
\put(2,2){\line(0,-1){2}}
{\color{red}
\put(2,0){\circle{0.2}}
\put(2,0){\circle*{0.1}}
\put(2.2,0.2){\makebox(0,0)[lc]{\(G^3_0(0,0)=P_3\)}}
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}
}

% vertex of F(1) main line
\multiput(2,-2)(0,-2){1}{\circle{0.2}}
\multiput(2,-2)(0,-2){1}{\circle*{0.1}}

% single F(1) main line
\put(2,0){\vector(0,-1){4}}
\put(2,-4.2){\makebox(0,0)[ct]{\(\mathcal{T}^1R\subset\mathcal{F}(1)\)}}

% 7 directed edges from common parent
{\color{red}
\put(2,0){\line(1,-4){1}}
\put(2,0){\line(1,-2){2}}
\put(3,-2){\makebox(0,0)[cc]{\(s_1=2\)}}
}
\put(2,0){\line(1,-1){4}}
\put(2,0){\line(3,-2){6}}
\put(2,0){\line(2,-1){8}}
\put(2,0){\line(5,-2){10}}
\put(2,0){\line(3,-1){12}}
\put(7,-1){\makebox(0,0)[lc]{Edges of depth \(2\) forming the interface}}
\put(8,-1.5){\makebox(0,0)[lc]{between \(\mathcal{F}(1)\) and \(\mathcal{F}(2)\)}}

% 7 vertices of the stem of isoclinism family Phi6
\put(5,-3.6){\makebox(0,0)[cc]{\(\Phi_6\)}}
% GI-vertices
{\color{red}
\multiput(3,-4)(1,0){2}{\circle*{0.2}}
\put(3.1,-3.9){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(4.1,-3.9){\makebox(0,0)[lb]{\(\langle 7\rangle\)}}
}
% V4-vertices
\multiput(6,-4)(2,0){5}{\circle{0.2}}
\multiput(6,-4)(2,0){5}{\circle*{0.1}}
\put(6.1,-3.9){\makebox(0,0)[lb]{\(\langle 9\rangle\)}}
\put(8.1,-3.9){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(10.1,-3.9){\makebox(0,0)[lb]{\(\langle 3\rangle=P_5\)}}
\put(12.1,-3.9){\makebox(0,0)[lb]{\(\langle 6\rangle=R_2\)}}
\put(14.1,-3.9){\makebox(0,0)[lb]{\(\langle 8\rangle=R_3\)}}

% TKTs of sporadic groups
{\color{red}
\put(2,-5){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(3,-5){\makebox(0,0)[cc]{D.10}}
\put(4,-5){\makebox(0,0)[cc]{D.5}}
\put(2,-5.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(3,-5.5){\makebox(0,0)[cc]{\((2241)\)}}
\put(4,-5.5){\makebox(0,0)[cc]{\((4224)\)}}
\put(1.5,-5.75){\framebox(3,1){}}
}

% descendants of [243,9] in Phi43
\put(6.5,-6.3){\makebox(0,0)[cc]{\(\Phi_{43}\)}}
\put(6,-4){\line(0,-1){2}}
{\color{blue}
\put(5.9,-5.9){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(5.9,-5.7){\makebox(0,0)[rc]{W}}
}
\put(6.5,-5.9){\makebox(0,0)[rc]{\(\langle 56\rangle\)}}
\put(6.3,-5.7){\makebox(0,0)[rc]{X}}
\put(5.9,-7.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(6.5,-7.8){\makebox(0,0)[rc]{\(\langle 310\rangle\)}}
\put(6,-4){\line(1,-4){0.5}}
{\color{blue}
\put(6,-6){\circle*{0.1}}
}
\put(6.5,-6){\circle{0.1}}
\multiput(6,-6)(0.5,0){2}{\line(0,-1){2}}
\put(5.9,-8.1){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(6.45,-8.05){\framebox(0.1,0.1){}}

% descendants of [243,4] in Phi 42
\put(9,-6.3){\makebox(0,0)[cc]{\(\Phi_{42}\)}}
\put(8,-4){\line(0,-1){2}}
{\color{blue}
\put(7.9,-5.9){\makebox(0,0)[rc]{\(\langle 45\rangle\)}}
\put(7.9,-5.7){\makebox(0,0)[rc]{N}}
}
\put(8.5,-5.9){\makebox(0,0)[rc]{\(\langle 44\rangle\)}}
\put(8.3,-5.7){\makebox(0,0)[rc]{K}}
\put(8.9,-5.9){\makebox(0,0)[rc]{\(\langle 46\rangle\)}}
\put(8.8,-5.7){\makebox(0,0)[rc]{M}}
\put(9.4,-5.9){\makebox(0,0)[rc]{\(\langle 47\rangle\)}}
\put(9.2,-5.7){\makebox(0,0)[rc]{L}}
\put(7.4,-7.5){\makebox(0,0)[rc]{\(\langle 270\rangle\)}}
\put(7.4,-7.7){\makebox(0,0)[rc]{\(\langle 271\rangle\)}}
\put(7.9,-7.5){\makebox(0,0)[rc]{\(\langle 272\rangle\)}}
\put(7.9,-7.7){\makebox(0,0)[rc]{\(\langle 273\rangle\)}}
\put(8.5,-7.1){\makebox(0,0)[rc]{\(\langle 266\rangle\)}}
\put(8.5,-7.3){\makebox(0,0)[rc]{\(\langle 267\rangle\)}}
\put(8.5,-7.5){\makebox(0,0)[rc]{\(\langle 268\rangle\)}}
\put(8.5,-7.7){\makebox(0,0)[rc]{\(\langle 269\rangle\)}}
\put(9.0,-7.8){\makebox(0,0)[rc]{\(\langle 274\rangle\)}}
\put(9.6,-7.8){\makebox(0,0)[rc]{\(\langle 275\rangle\)}}
\put(8,-4){\line(1,-4){0.5}}
\put(8,-4){\line(1,-2){1}}
\put(8,-4){\line(3,-4){1.5}}
{\color{blue}
\put(8,-6){\circle*{0.1}}
}
\multiput(8.5,-6)(0.5,0){3}{\circle{0.1}}
\put(8,-6){\line(-1,-4){0.5}}
\multiput(8,-6)(0.5,0){4}{\line(0,-1){2}}
\put(7.4,-8.1){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(7.9,-8.1){\framebox(0.2,0.2){}}
\multiput(8.45,-8.05)(0.5,0){3}{\framebox(0.1,0.1){}}
\multiput(7.4,-7.9)(0.5,0){2}{\makebox(0,0)[rc]{\(2*\)}}
\put(8.4,-7.9){\makebox(0,0)[rc]{\(4*\)}}

% TKTs
{\color{blue}
\put(5,-8.5){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(6.25,-8.5){\makebox(0,0)[cc]{G.19}}
\put(8.75,-8.5){\makebox(0,0)[cc]{H.4}}
\put(5,-9){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(6.25,-9){\makebox(0,0)[cc]{\((2143)\)}}
\put(8.75,-9){\makebox(0,0)[cc]{\((4443)\)}}
\put(4.5,-9.25){\framebox(5,1){}}
}

% 3 coclass trees

% mainline and descendants of [243,3] in Phi40, Phi41
\put(10.6,-6.3){\makebox(0,0)[cc]{\(\Phi_{40}\)}}
\put(11.4,-6.3){\makebox(0,0)[cc]{\(\Phi_{41}\)}}
\multiput(10,-4)(0,-2){3}{\line(0,-1){2}}
% V4-vertices
\multiput(10,-6)(0,-2){3}{\circle{0.2}}
\multiput(10,-6)(0,-2){3}{\circle*{0.1}}
\put(10.0,-5.7){\makebox(0,0)[rc]{\(R_1=\)}}
\put(10.0,-5.7){\makebox(0,0)[lc]{\(\langle 40\rangle\)}}
\put(10.1,-5.4){\makebox(0,0)[lc]{B}}
\put(10.4,-5.3){\makebox(0,0)[lc]{\(\langle 34\rangle\)}}
\put(10.8,-5.5){\makebox(0,0)[lc]{\(\langle 35\rangle\)}}
\put(10.8,-5.7){\makebox(0,0)[lc]{\(\langle 36\rangle\)}}
\put(11.2,-5.3){\makebox(0,0)[lc]{\(\langle 37\rangle\)}}
\put(11.6,-5.5){\makebox(0,0)[lc]{\(\langle 38\rangle\)}}
\put(11.6,-5.7){\makebox(0,0)[lc]{\(\langle 39\rangle\)}}
\put(10.1,-7.8){\makebox(0,0)[lc]{\(\langle 247\rangle\)}}
\put(10.1,-9.8){\makebox(0,0)[lc]{\(\langle 1988\rangle\)}}
\put(10,-4){\line(1,-4){0.4}}
\put(10,-4){\line(5,-6){1.4}}
\multiput(10.4,-6)(0.8,0){2}{\circle*{0.1}}
\multiput(10.8,-6)(0.8,0){2}{\circle{0.1}}
\multiput(10.8,-5.9)(0.8,0){2}{\makebox(0,0)[lc]{\(*2\)}}
\put(10,-10){\vector(0,-1){2}}
\put(9.8,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2\langle 729,40\rangle\)}}

% p-group generation algorithm
%\put(11.8,-12){\framebox(3.8,8.5){}}
%\put(11.7,-12.1){\framebox(4,8.7){}}

% mainline and V4-descendants of [243,6]
\multiput(12,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(12,-6)(0,-2){3}{\circle{0.2}}
\multiput(12,-6)(0,-2){3}{\circle*{0.1}}
\put(12.1,-5.9){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(12.2,-5.6){\makebox(0,0)[lc]{Q}}
\put(12.1,-7.8){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(12.1,-9.8){\makebox(0,0)[lc]{\(\langle 2024\rangle\)}}
\put(12,-10){\vector(0,-1){2}}
\put(12,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2\langle 243,6\rangle\)}}

\put(13.1,-6.3){\makebox(0,0)[cc]{\(\Phi_{23}\)}}
\put(12,-11){\makebox(0,0)[cc]{\(3\) metabelian mainlines}}

% mainline and V4-descendants of [243,8]
\multiput(14,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(14,-6)(0,-2){3}{\circle{0.2}}
\multiput(14,-6)(0,-2){3}{\circle*{0.1}}
\put(14.1,-5.9){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(14.2,-5.6){\makebox(0,0)[lc]{U}}
\put(14.1,-7.8){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(14.1,-9.8){\makebox(0,0)[lc]{\(\langle 2050\rangle\)}}
\put(14,-10){\vector(0,-1){2}}
\put(14,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2\langle 243,8\rangle\)}}

% TKTs of coclass trees
\put(9,-13){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(10,-13){\makebox(0,0)[cc]{b.10}}
\put(12,-13){\makebox(0,0)[cc]{c.18}}
\put(14,-13){\makebox(0,0)[cc]{c.21}}
\put(9,-13.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(10,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(12,-13.5){\makebox(0,0)[cc]{\((0313)\)}}
\put(14,-13.5){\makebox(0,0)[cc]{\((0231)\)}}
\put(8.5,-13.75){\framebox(6,1){}}

\end{picture}

\end{center}

}
